Clustering and surface distributions of buoyant particles in open-channel flows

This study investigates the clustering behaviour and surface distributions of buoyant particles at the air-water interface in open-channel turbulent flow, focusing on the interplay between capillary attraction, hydrodynamic drag, and flow-driven lateral transport. Using controlled laboratory flume experiments, we systematically examine clustering dynamics for two particle types differing in size and density. To interpret the observed behaviour, we extend capillary-based clustering frameworks to open-channel flows by introducing a dimensionless clustering Weber number (We_cl) that captures the balance between the flow-induced disruptive force and capillary attraction, providing a compact description of the observed clustering behaviour. In addition, we demonstrate that secondary currents play a central role in surface particle transport, producing systematic lateral accumulation that depends on channel aspect ratio. Together, these findings extend capillary-driven clustering theory to open-channel turbulence and reveal secondary currents as a key mechanism controlling particle surface distributions.

==> Fig1.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 2,horizontal sep=1cm,vertical sep=0cm}]



\nextgroupplot[
    height = 6 cm,
    width = 7 cm,
    xlabel={\(We_\mathrm{cl}\)},
    ylabel={\(\phi\)},
    grid=major,
    xmode=log,
    log basis x=10,
    xmin=0.01, xmax=100,
    ymin=0, ymax=1,
   % title=(\textbf{a}),
    legend style={
        cells={align=left},
        anchor=north west,
        at={(1.15,1)},
        font=\small,
        align=left,
        legend cell align=left,
        legend columns=1
    }
]

% LEGEND ENTRIES
\addlegendimage{area legend, fill=black!20, draw=none, opacity=0.9}
\addlegendentry{Capillary raft}


\addlegendimage{area legend, fill=gray!10, draw=none, opacity=0.9}
\addlegendentry{Capillary cluster}


\addlegendimage{area legend, fill=teal!50!black!50, draw=none, opacity=0.9}
\addlegendentry{Hydrodynamic dispersion}

\addlegendimage{area legend, fill=orange!20!white, draw=none, opacity=0.9}
\addlegendentry{Hydrodynamic breakup}

\addlegendimage{dashed,color=black,
    line width=1.5}
\addlegendentry{\shortstack{Theoretical packing \\limit (2D circles)}}


%\addlegendimage{ mark=square*, 
%    color=black,  
%    only marks,
%    mark size=2pt}
%\addlegendentry{{\cite{Shin2024DenseInterface} \\
%(Electromagnetically stirred tank)}}

\addlegendimage{ mark=*, 
    color=brown,
    draw=black,
    only marks,
    mark size=2pt}
\addlegendentry{{Present study}}

%\addlegendimage{ mark=triangle*, 
 %   color=red,  
 %   only marks,
 %   mark size=2pt}
%\addlegendentry{Experimental set 2}


% QUADRANTS

% Capillary clustering (LL)
\addplot [
    draw=none,
    fill=gray!10,
    opacity=0.8
] coordinates {
    (0.01, 0)
    (1, 0)
    (1, 0.4)
    (0.01, 0.4)
    (0.01, 0)
};

% Drag-driven breakup (LR)
\addplot [
    draw=none,
    fill=orange!20!white,
    opacity=0.9
] coordinates {
    (1, 0)
    (1000, 0)
    (1000, 0.4)
    (1, 0.4)
    (1, 0)
};

% Capillary raft (UL)
\addplot [
    draw=none,
    fill=black!20,
    opacity=0.9
] coordinates {
    (0.01, 0.4)
    (1, 0.4)
    (1, 0.9069)
    (0.01, 0.9069)
    (0.01, 0.4)
};

% Turbulent suspension (UR)
\addplot [
    draw=none,
    fill=teal!50!black!50,
    opacity=0.9
] coordinates {
    (1, 0.4)
    (1000, 0.4)
    (1000, 0.9069)
    (1, 0.9069)
    (1, 0.4)
};


\addplot[color=black,
    line width=1.5,
    solid
  ] coordinates {
    (1,0)
    (1,1)
  };


\addplot[color=black,
    line width=1.5,
    solid
  ] coordinates {
    (0.01,0.4)
    (1000,0.4)
  };

  \addplot[dashed,color=black,
    line width=1.5] coordinates {
    (0.01,0.9069)
    (1000,0.9069)
  };


\begin{comment}
\addplot[
    mark=square*, 
    color=black,  
    only marks,
    mark size=2pt,clip mode=individual
] 
table[row sep=\\] {
    x y \\
0.23 0.28\\
0.23 0.44\\
1.82 0.28\\
1.82 0.44\\
};
\end{comment}

% --- BLUE: Bo=13 (phi = 0.07), circle markers with white outline
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=brown,
    mark options={draw=black, line width=0.6pt}, % halo for contrast
    clip mode=individual
]
table[row sep=\\]{
x y \\
0.018844 0.07\\
0.085666 0.07\\
0.162654 0.07\\
0.251972 0.07\\
0.377732 0.07\\
0.903222 0.07\\
1.149298 0.07\\
1.380636 0.07\\
};


% --- RED: Bo=0.2 (phi = 0.107), triangle markers with white outline
\addplot[
    only marks,
    mark=*,
    mark size=2.5pt,
    color=brown,
    mark options={draw=black, line width=0.6pt}, % halo for contrast
    clip mode=individual
]
table[row sep=\\]{
x y \\
0.005969 0.107\\
0.044208 0.107\\
0.082962 0.107\\
0.137086 0.107\\
0.204829 0.107\\
};



\node[fill=gray!10,fill opacity=0 ,text opacity=0.35] at (axis cs:0.1,0.2) {\small\shortstack{Capillary\\cluster}};


\node[fill=orange!20,fill opacity=0,text opacity=0.35] at (axis cs:10,0.2) {\small\shortstack{Hydrodynamic\\breakup}};

\node[fill=black!20,fill opacity=0,text opacity=0.35] at (axis cs:0.1,0.65) {\small\shortstack{Capillary\\raft}};


\node[fill=teal!50!black!50,fill opacity=0,text opacity=0.35] at (axis cs:10,0.65) {\small\shortstack{Hydrodynamic\\dispersion}};


\end{groupplot}
\end{tikzpicture}


